A new exact solution for anisotropic compact stars of embedding class one

We have presented a new anisotropic solution of Einstein's field equations for compact star models. The Einstein's field equations are solved by using the class one condition \cite{1}. After that we constructed the physically valid expression of anisotropy factor by the help of metric potentials and there after we obtained the physical parameters like energy density, radial and transverse pressure. These models parameters are well behaved inside the compact star and satisfy all the required physical conditions. Also we observed a very interesting result that all the physical parameters are depend on the anisotropy factor. The present compact star models are quite compatible with the observational astrophysical compact stellar objects like Her X-1, RXJ 1856-37, SAX J1808.4-3658(SS1), SAX J1808.4-3658(SS2)

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath 2 setlinewidth gsave
	.4 setgray fill
	grestore stroke grestore

